Digraphwave: Scalable Extraction of Structural Node Embeddings via Diffusion on Directed Graphs

Structural node embeddings, vectors capturing local connectivity information for each node in a graph, have many applications in data mining and machine learning, e.g., network alignment and node classification, clustering and anomaly detection. For the analysis of directed graphs, e.g., transactions graphs, communication networks and social networks, the capability to capture directional information in the structural node embeddings is highly desirable, as is scalability of the embedding extraction method. Most existing methods are nevertheless only designed for undirected graph. Therefore, we present Digraphwave -- a scalable algorithm for extracting structural node embeddings on directed graphs. The Digraphwave embeddings consist of compressed diffusion pattern signatures, which are twice enhanced to increase their discriminate capacity. By proving a lower bound on the heat contained in the local vicinity of a diffusion initialization node, theoretically justified diffusion timescale values are established, and Digraphwave is left with only two easy-to-interpret hyperparameters: the embedding dimension and a neighbourhood resolution specifier. In our experiments, the two embedding enhancements, named transposition and aggregation, are shown to lead to a significant increase in macro F1 score for classifying automorphic identities, with Digraphwave outperforming all other structural embedding baselines. Moreover, Digraphwave either outperforms or matches the performance of all baselines on real graph datasets, displaying a particularly large performance gain in a network alignment task, while also being scalable to graphs with millions of nodes and edges, running up to 30x faster than a previous diffusion pattern based method and with a fraction of the memory consumption.

==> figures/graphs/core_and_periphery.tex <==
\begin{tikzpicture}[
simplenode/.style={circle, draw, fill=black!30, thick},
c2cedge/.style={color=black, very thick},
c2pedge/.style={color=black, very thick},
p2cedge/.style={color=black, very thick},
p2pedge/.style={color=black, very thick},
neurtaledge/.style={color=black, very thick},
goodedge/.style={color=black, very thick},
badedge/.style={color=black, very thick},
]
\tiny
% \def \mf {5}
\def \ma {4}
\def \mb {6}
\def \mc {10}
\def \md {7}
\def \radiusa {1}
\def \radiusb {2}
\def \radiusc {5}
% \def \margin {8}
% \coordinate (O) at (0,0);
\node[simplenode, draw=cb1] (0) at (0,0) {0};
\node[simplenode, draw=cb1] (1) at (-1,-0.25) {1};
\node[simplenode, draw=cb1] (2) at (0,1) {1};
\node[simplenode, draw=cb1] (3) at (1,0.5) {1};

\node[simplenode, draw=cb1] (4) at (-0.5,1.5) {2};
\node[simplenode, draw=cb1] (5) at (0.5,1.5) {2};
\node[simplenode, draw=cb1] (6) at (0,-1) {2};

\node[simplenode, draw=cb2] (7) at (0,2.5) {3};
\node[simplenode, draw=cb2] (8) at (1,2.25) {3};
\node[simplenode, draw=cb2] (9) at (1.75,1.75) {4};
\node[simplenode, draw=cb2] (10) at (2.3,0.5) {$\infty$};
% \node[simplenode] (9) at (0,-1) {3};
% \node[simplenode] (10) at (-0.5,1.5) {4};
% \node[simplenode] (11) at (0.5,1.5) {4};

\draw[latex-latex, neurtaledge] (1) to (0);
% \draw[-latex, c2cedge] (0) to [bend left] (1);
\draw[-latex, neurtaledge] (0) -- (2);
\draw[-latex, neurtaledge] (0) -- (2);
\draw[-latex, neurtaledge] (0) -- (3);
\draw[-latex, neurtaledge] (2) -- (3);
\draw[-latex, neurtaledge] (1) -- (6);

\draw[-latex, neurtaledge] (2) -- (4);
\draw[-latex, neurtaledge] (2) -- (5);

\draw[-latex, goodedge] (4) -- (7);
\draw[-latex, goodedge] (5) -- (7);
\draw[-latex, goodedge] (5) -- (8);
\draw[-latex, badedge] (4) -- (1);
\draw[-latex, badedge] (8) -- (3);

\draw[latex-latex, neurtaledge] (7) -- (8);
\draw[-latex, neurtaledge] (8) -- (9);
\draw[-latex, badedge] (10) -- (3);

\draw[-latex, neurtaledge] (3) -- (6);


\draw[color=black!90, dashed, thick](0,0.25) circle (1.75);

\node[text=cb1] () at (0.8, -0.6) {$\Ncore(0, 2)$};
\node[text=cb2] () at (1.9, -1.1) {$\Nperiph(0, 2)$};


\end{tikzpicture}

==> figures/graphs/max_heat_flow_proof.tex <==
\begin{tikzpicture}[
simplenode/.style={circle, draw, fill=black!30, thick},
c2cedge/.style={color=cb2, thick},
c2pedge/.style={color=cb1, thick},
p2cedge/.style={color=cb3, thick},
p2pedge/.style={color=black, thick},
]

% \def \mf {5}
\def \ma {4}
\def \mb {6}
\def \mc {10}
\def \md {7}
\def \radiusa {1}
\def \radiusb {2}
\def \radiusc {5}
% \def \margin {8}
% \coordinate (O) at (0,0);
\node[simplenode] (0) at (0,0) {};
\foreach \s in {1,...,\ma}
{
    \coordinate (A) at ( {(360/\ma) * (\s - 1)}:{\radiusa} );
    \node[simplenode] (a\s) at (A) {};
}
\foreach \s in {1,...,\mb}
{
    \coordinate (A) at ( {(360/\mb) * (\s - 1)}:{\radiusb} );
    \node[simplenode] (b\s) at (A) {};
}
\foreach \s in {1,...,\mc}
{
    \coordinate (A) at ( {(360/\mc) * (\s - 1)}:{\radiusc} );
    \node[simplenode] (c\s) at (A) {};
}
\foreach \s in {1,...,\mc}
{
    \coordinate (A) at ( {(360/\mc) * (\s - 1) + 18}:{\radiusc+0.5} );
    \node[simplenode] (d\s) at (A) {};
}
\foreach \s in {1,...,\md}
{
    \coordinate (A) at ( {(360/\md) * (\s - 1) + 15}:{\radiusc+0.8} );
    \node[simplenode] (e\s) at (A) {};
}
\draw[color=red!60, dashed, very thick](0,0) circle (3);

\foreach \s in {2,...,\mc}
{   
    \pgfmathsetmacro\r{(\s-1))};
    \draw[latex-latex, p2pedge] (d\s) -- (e\s);
}


\draw[latex-latex, c2cedge] (0) -- (a1);
% \draw[latex-latex, c2cedge] (0) -- (a2);
\draw[-latex, c2cedge] (0) -- (a3);
\draw[-latex, c2cedge] (0) -- (a4);
\draw[latex-, c2cedge] (a1) -- (a2);
\draw[latex-latex, c2cedge] (a2) -- (a3);

\draw[-latex, c2pedge] (b1) -- (c1);
\draw[-latex, c2pedge] (b1) -- (c2);
\draw[-latex, c2pedge] (b5) -- (d6);
\draw[-latex, c2pedge] (b6) -- (e6);


% \node[simplenode] (c4) at ( {0}:{\radius} ) {};
% \pgfmathsetmacro\m{int(\mf + \md)};
% 
% {
%   \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
%   \coordinate (A) at ({360/\m * (2 + \i\m - \s)}:{\radius} );
%   \coordinate (B) at ({360/\m * (2 + \i\m - \s))}:{\radius*2} );
%   \coordinate (C) at ({360/\m * (2 + \i\m - \s))}:{\radius*3} );
%   \node[draw, circle, thick, fill=black!30] (\s) at (A) {};
%   \node[draw, circle, dashed, thick, fill=black!15] (\s * \m) at (B) {};%{\tiny $\s$};
%   \node[draw, circle, thick, fill=black!30] (2 * \s * \m) at (C) {};%{\tiny $\s$};
%   \draw[-latex, thick] (0) -- (\s);
%   \draw[dashed, -latex, thick] (\s) -- (\s * \m);
%   \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);
% }
% \foreach \t in {1, ..., \md}
% {
%   \pgfmathsetmacro\s{int(\t + \mf)};
%   \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
%   \coordinate (A) at ({360/\m * (2 + \i\m - \s)}:{\radius} );
%   \coordinate (B) at ({360/\m * (2 + \i\m - \s))}:{\radius*2} );
%   \coordinate (C) at ({360/\m * (2 + \i\m - \s))}:{\radius*3} );
%   \node[draw, circle, dashed, thick, fill=black!15] (\s) at (A) {};
%   \node[draw, circle, dashed, thick, fill=black!15] (\s * \m) at (B) {};%{\tiny $\s$};
%   \node[draw, circle, dashed, thick, fill=black!15] (2 * \s * \m) at (C) {};%{\tiny $\s$};
%   \draw[dashed, -latex, thick] (0) -- (\s);
%   \draw[dashed, -latex, thick] (\s) -- (\s * \m);
%   \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);
% }
% {   
%     \pgfmathsetmacro\s{int(\t + \mf)};
%     \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
%     \coordinate (B) at ({360/\m * (2 + \i\m - \s)}:{\radius*3} );
%     \node[draw, circle, dashed, thick, fill=black!15] (\s * \m) at (B) {};%{\tiny $\s$};
%     \draw[dashed, -latex, thick] (0) -- (\s * \m);
    
% }
\end{tikzpicture}

==> figures/graphs/max_heat_flow_proof_2.tex <==
\begin{tikzpicture}[
simplenode/.style={circle, draw, fill=black!30, thick},
c2cedge/.style={color=black, very thick},
c2pedge/.style={color=cb1, very thick},
p2cedge/.style={color=cb3, very thick},
p2pedge/.style={color=black, very thick},
neurtaledge/.style={color=black, very thick},
goodedge/.style={color=cb1, very thick},
badedge/.style={color=cb2, very thick},
badedgeintra/.style={color=cb3, very thick},
]
\tiny
% \def \mf {5}
\def \ma {4}
\def \mb {6}
\def \mc {10}
\def \md {7}
\def \radiusa {1}
\def \radiusb {2}
\def \radiusc {5}
% \def \margin {8}
% \coordinate (O) at (0,0);
\node[simplenode] (0) at (0,0) {0};
\node[simplenode] (1) at (-1,-0.25) {1};
\node[simplenode] (2) at (0,1) {1};
\node[simplenode] (3) at (1,0.5) {1};

\node[simplenode, draw=cb1] (4) at (-0.5,1.5) {2};
\node[simplenode, draw=cb1] (5) at (0.5,1.5) {2};
\node[simplenode, draw=cb2] (6) at (0,-1) {2};

\node[simplenode] (7) at (0,2.5) {3};
\node[simplenode] (8) at (1,2.25) {3};
\node[simplenode] (9) at (1.75,1.75) {4};
\node[simplenode] (10) at (2.3,0.5) {$\infty$};
% \node[simplenode] (9) at (0,-1) {3};
% \node[simplenode] (10) at (-0.5,1.5) {4};
% \node[simplenode] (11) at (0.5,1.5) {4};

% \draw[latex-latex, neurtaledge] (1) to (0);
\path [-latex,badedgeintra,dashed,bend left=15] (1) edge node {} (0);
\path [-latex,neurtaledge,bend left=15] (0) edge node {} (1);
% \draw[-latex, c2cedge] (0) to [bend left] (1);
\draw[-latex, neurtaledge] (0) -- (2);
\draw[-latex, neurtaledge] (0) -- (2);
\draw[-latex, neurtaledge] (0) -- (3);
\draw[-latex, dashed, badedgeintra] (2) -- (3);
\draw[-latex, neurtaledge] (1) -- (6);

\draw[-latex, neurtaledge] (2) -- (4);
\draw[-latex, neurtaledge] (2) -- (5);

\draw[-latex, dashed, goodedge] (4) -- (7);
\draw[-latex, dashed, goodedge] (5) -- (7);
\draw[-latex, dashed, goodedge] (5) -- (8);
\draw[-latex, dashed, badedgeintra] (4) -- (1);
\draw[-latex, dashed, badedge] (8) -- (3);

\draw[latex-latex, neurtaledge] (7) -- (8);
\draw[-latex, neurtaledge] (8) -- (9);
\draw[-latex, dashed, badedge] (10) -- (3);

\draw[-latex, neurtaledge] (3) -- (6);


\draw[color=black!50, dashed, thick](0,0.25) circle (1.75);

% \foreach \s in {1,...,\ma}
% {
%     \coordinate (A) at ( {(360/\ma) * (\s - 1)}:{\radiusa} );
%     \node[simplenode] (a\s) at (A) {};
% }
% \foreach \s in {1,...,\mb}
% {
%     \coordinate (A) at ( {(360/\mb) * (\s - 1)}:{\radiusb} );
%     \node[simplenode] (b\s) at (A) {};
% }
% \foreach \s in {1,...,\mc}
% {
%     \coordinate (A) at ( {(360/\mc) * (\s - 1)}:{\radiusc} );
%     \node[simplenode] (c\s) at (A) {};
% }
% \foreach \s in {1,...,\mc}
% {
%     \coordinate (A) at ( {(360/\mc) * (\s - 1) + 18}:{\radiusc+0.5} );
%     \node[simplenode] (d\s) at (A) {};
% }
% \foreach \s in {1,...,\md}
% {
%     \coordinate (A) at ( {(360/\md) * (\s - 1) + 15}:{\radiusc+0.8} );
%     \node[simplenode] (e\s) at (A) {};
% }
% \draw[color=red!60, dashed, very thick](0,0) circle (3);

% \foreach \s in {2,...,\mc}
% {   
%     \pgfmathsetmacro\r{(\s-1))};
%     \draw[latex-latex, p2pedge] (d\s) -- (e\s);
% }


% \draw[latex-latex, c2cedge] (0) -- (a1);
% % \draw[latex-latex, c2cedge] (0) -- (a2);
% \draw[-latex, c2cedge] (0) -- (a3);
% \draw[-latex, c2cedge] (0) -- (a4);
% \draw[latex-, c2cedge] (a1) -- (a2);
% \draw[latex-latex, c2cedge] (a2) -- (a3);

% \draw[-latex, c2pedge] (b1) -- (c1);
% \draw[-latex, c2pedge] (b1) -- (c2);
% \draw[-latex, c2pedge] (b5) -- (d6);
% \draw[-latex, c2pedge] (b6) -- (e6);


% \node[simplenode] (c4) at ( {0}:{\radius} ) {};
% \pgfmathsetmacro\m{int(\mf + \md)};
% 
% {
%   \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
%   \coordinate (A) at ({360/\m * (2 + \i\m - \s)}:{\radius} );
%   \coordinate (B) at ({360/\m * (2 + \i\m - \s))}:{\radius*2} );
%   \coordinate (C) at ({360/\m * (2 + \i\m - \s))}:{\radius*3} );
%   \node[draw, circle, thick, fill=black!30] (\s) at (A) {};
%   \node[draw, circle, dashed, thick, fill=black!15] (\s * \m) at (B) {};%{\tiny $\s$};
%   \node[draw, circle, thick, fill=black!30] (2 * \s * \m) at (C) {};%{\tiny $\s$};
%   \draw[-latex, thick] (0) -- (\s);
%   \draw[dashed, -latex, thick] (\s) -- (\s * \m);
%   \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);
% }
% \foreach \t in {1, ..., \md}
% {
%   \pgfmathsetmacro\s{int(\t + \mf)};
%   \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
%   \coordinate (A) at ({360/\m * (2 + \i\m - \s)}:{\radius} );
%   \coordinate (B) at ({360/\m * (2 + \i\m - \s))}:{\radius*2} );
%   \coordinate (C) at ({360/\m * (2 + \i\m - \s))}:{\radius*3} );
%   \node[draw, circle, dashed, thick, fill=black!15] (\s) at (A) {};
%   \node[draw, circle, dashed, thick, fill=black!15] (\s * \m) at (B) {};%{\tiny $\s$};
%   \node[draw, circle, dashed, thick, fill=black!15] (2 * \s * \m) at (C) {};%{\tiny $\s$};
%   \draw[dashed, -latex, thick] (0) -- (\s);
%   \draw[dashed, -latex, thick] (\s) -- (\s * \m);
%   \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);
% }
% {   
%     \pgfmathsetmacro\s{int(\t + \mf)};
%     \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
%     \coordinate (B) at ({360/\m * (2 + \i\m - \s)}:{\radius*3} );
%     \node[draw, circle, dashed, thick, fill=black!15] (\s * \m) at (B) {};%{\tiny $\s$};
%     \draw[dashed, -latex, thick] (0) -- (\s * \m);
    
% }
\end{tikzpicture}

==> figures/graphs/neighbourhood_shadowing.tex <==
\begin{tikzpicture}[
simplenode/.style={circle, draw, fill=black!30, thick, inner sep=3pt},
invisnode/.style={},
dashednode/.style={draw, circle, dashed, thick, fill=black!15, inner sep=3pt},
]
\tiny
\def \mf {6}


\node[simplenode] (0) at (0, 0) {A};
\foreach \s in {1,...,\mf}
{
  \pgfmathsetmacro\i{floor((\s - 1)/ \mf)};
  \coordinate (A) at ({360/\mf * (2 + \i\mf - \s)}:{1} );
  \node[simplenode] (\s) at (A) {};
  \path [latex-, thick] (0)  edge node {} (\s);
}
\node[simplenode] at (2.4, 0) {B};


\end{tikzpicture}

==> figures/graphs/neighbourhood_shadowing_transpose.tex <==
\begin{tikzpicture}[
simplenode/.style={circle, draw, fill=black!30, thick, inner sep=3pt},
invisnode/.style={},
dashednode/.style={draw, circle, dashed, thick, fill=black!15, inner sep=3pt},
]
\tiny
\def \mf {6}


\node[simplenode] (0) at (0, 0) {A};
\foreach \s in {1,...,\mf}
{
  \pgfmathsetmacro\i{floor((\s - 1)/ \mf)};
  \coordinate (A) at ({360/\mf * (2 + \i\mf - \s)}:{1} );
  \node[simplenode] (\s) at (A) {};
  \path [-latex, thick] (0)  edge node {} (\s);
}
\node[simplenode] at (2.4, 0) {B};


\end{tikzpicture}

==> figures/graphs/source-star-branch-dashed.tex <==
\begin{tikzpicture}[
simplenode/.style={circle, draw, fill=black!30, thick, inner sep=3pt},
invisnode/.style={},
dashednode/.style={draw, circle, dashed, thick, fill=black!15, inner sep=3pt},
]

\def \mf {5}
\def \md {1}
\def \radius {1.0}
\def \margin {8}
\coordinate (O) at (0,0);
\node[simplenode] (0) at (0,0) {};%{\tiny $0$};
\pgfmathsetmacro\m{int(\mf + \md)};
\foreach \s in {1,...,\mf}
{
  \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
  \coordinate (A) at ({360/\m * (2 + \i\m - \s)}:{\radius} );
  \coordinate (B0) at ({360/\m * (2 + \i\m - \s) - 10}:{\radius*1.98} );
  \coordinate (C00) at ({360/\m * (2 + \i\m - \s) - 5}:{\radius*2.87} );
  \coordinate (C01) at ({360/\m * (2 + \i\m - \s) - 20}:{\radius*2.87} );
  \coordinate (B1) at ({360/\m * (2 + \i\m - \s) + 10}:{\radius*1.98} );
  \coordinate (C10) at ({360/\m * (2 + \i\m - \s) + 20}:{\radius*2.87} );
  \coordinate (C11) at ({360/\m * (2 + \i\m - \s) +5}:{\radius*2.87} );

  \coordinate (C) at ({360/\m * (2 + \i\m - \s)}:{\radius*3} );
  \node[simplenode] (\s) at (A) {};
  \draw[-latex, thick] (0) -- (\s);
  \node[dashednode] (\s * \m) at (B0) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (\s) -- (\s * \m);
  
  \node[simplenode] (2 * \s * \m) at (C00) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);
  \node[simplenode] (2 * \s * \m) at (C01) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);
  
  \node[dashednode] (\s * \m) at (B1) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (\s) -- (\s * \m); 
  \node[simplenode] (2 * \s * \m) at (C10) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);
  \node[simplenode] (2 * \s * \m) at (C11) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);


%   \node[simplenode] (2 * \s * \m) at (C) {};%{\tiny $\s$};
%   \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);
}
\foreach \t in {1, ..., \md}
{
  \pgfmathsetmacro\s{int(\t + \mf)};
  \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
  \coordinate (A) at ({360/\m * (2 + \i\m - \s)}:{\radius} );
  \coordinate (B0) at ({360/\m * (2 + \i\m - \s) - 10}:{\radius*1.98} );
  \coordinate (C00) at ({360/\m * (2 + \i\m - \s) - 5}:{\radius*2.87} );
  \coordinate (C01) at ({360/\m * (2 + \i\m - \s) - 20}:{\radius*2.87} );
  \coordinate (B1) at ({360/\m * (2 + \i\m - \s) + 10}:{\radius*1.98} );
  \coordinate (C10) at ({360/\m * (2 + \i\m - \s) + 20}:{\radius*2.87} );
  \coordinate (C11) at ({360/\m * (2 + \i\m - \s) +5}:{\radius*2.87} );
  
  \node[dashednode] (\s) at (A) {};
  \draw[dashed, -latex, thick] (0) -- (\s);
  \node[dashednode] (\s * \m) at (B0) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (\s) -- (\s * \m);
  
  \node[dashednode] (2 * \s * \m) at (C00) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);
  \node[dashednode] (2 * \s * \m) at (C01) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);
  
  \node[dashednode] (\s * \m) at (B1) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (\s) -- (\s * \m); 
  \node[dashednode] (2 * \s * \m) at (C10) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);
  \node[dashednode] (2 * \s * \m) at (C11) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);

}
% {   
%     \pgfmathsetmacro\s{int(\t + \mf)};
%     \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
%     \coordinate (B) at ({360/\m * (2 + \i\m - \s)}:{\radius*3} );
%     \node[draw, circle, dashed, thick, fill=black!15] (\s * \m) at (B) {};%{\tiny $\s$};
%     \draw[dashed, -latex, thick] (0) -- (\s * \m);
    
% }
\end{tikzpicture}

==> figures/graphs/source-star-branch-notdashed.tex <==
\begin{tikzpicture}[
simplenode/.style={circle, draw, fill=black!30, thick, inner sep=3pt},
invisnode/.style={},
dashednode/.style={draw, circle, dashed, thick, fill=black!15, inner sep=3pt},
]

\def \mf {5}
\def \md {1}
\def \radius {1.0}
\def \margin {8}
\coordinate (O) at (0,0);
\node[simplenode] (0) at (0,0) {};%{\tiny $0$};
\pgfmathsetmacro\m{int(\mf + \md)};
\foreach \s in {1,...,\mf}
{
  \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
  \coordinate (A) at ({360/\m * (2 + \i\m - \s)}:{\radius} );
  \coordinate (B0) at ({360/\m * (2 + \i\m - \s) - 10}:{\radius*1.98} );
  \coordinate (C00) at ({360/\m * (2 + \i\m - \s) - 5}:{\radius*2.87} );
  \coordinate (C01) at ({360/\m * (2 + \i\m - \s) - 20}:{\radius*2.87} );
  \coordinate (B1) at ({360/\m * (2 + \i\m - \s) + 10}:{\radius*1.98} );
  \coordinate (C10) at ({360/\m * (2 + \i\m - \s) + 20}:{\radius*2.87} );
  \coordinate (C11) at ({360/\m * (2 + \i\m - \s) +5}:{\radius*2.87} );

  \coordinate (C) at ({360/\m * (2 + \i\m - \s)}:{\radius*3} );
  \node[simplenode] (\s) at (A) {};
  \draw[-latex, thick] (0) -- (\s);
  \node[simplenode] (\s * \m) at (B0) {};%{\tiny $\s$};
  \draw[-latex, thick] (\s) -- (\s * \m);
  
  \node[simplenode] (2 * \s * \m) at (C00) {};%{\tiny $\s$};
  \draw[-latex, thick] (\s * \m) -- (2 * \s * \m);
  \node[simplenode] (2 * \s * \m) at (C01) {};%{\tiny $\s$};
  \draw[-latex, thick] (\s * \m) -- (2 * \s * \m);
  
  \node[simplenode] (\s * \m) at (B1) {};%{\tiny $\s$};
  \draw[-latex, thick] (\s) -- (\s * \m); 
  \node[simplenode] (2 * \s * \m) at (C10) {};%{\tiny $\s$};
  \draw[-latex, thick] (\s * \m) -- (2 * \s * \m);
  \node[simplenode] (2 * \s * \m) at (C11) {};%{\tiny $\s$};
  \draw[-latex, thick] (\s * \m) -- (2 * \s * \m);


%   \node[simplenode] (2 * \s * \m) at (C) {};%{\tiny $\s$};
%   \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);
}
\foreach \t in {1, ..., \md}
{
  \pgfmathsetmacro\s{int(\t + \mf)};
  \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
  \coordinate (A) at ({360/\m * (2 + \i\m - \s)}:{\radius} );
  \coordinate (B0) at ({360/\m * (2 + \i\m - \s) - 10}:{\radius*1.98} );
  \coordinate (C00) at ({360/\m * (2 + \i\m - \s) - 5}:{\radius*2.87} );
  \coordinate (C01) at ({360/\m * (2 + \i\m - \s) - 20}:{\radius*2.87} );
  \coordinate (B1) at ({360/\m * (2 + \i\m - \s) + 10}:{\radius*1.98} );
  \coordinate (C10) at ({360/\m * (2 + \i\m - \s) + 20}:{\radius*2.87} );
  \coordinate (C11) at ({360/\m * (2 + \i\m - \s) +5}:{\radius*2.87} );
  
  \node[simplenode] (\s) at (A) {};
  \draw[-latex, thick] (0) -- (\s);
  \node[simplenode] (\s * \m) at (B0) {};%{\tiny $\s$};
  \draw[-latex, thick] (\s) -- (\s * \m);
  
  \node[simplenode] (2 * \s * \m) at (C00) {};%{\tiny $\s$};
  \draw[-latex, thick] (\s * \m) -- (2 * \s * \m);
  \node[simplenode] (2 * \s * \m) at (C01) {};%{\tiny $\s$};
  \draw[-latex, thick] (\s * \m) -- (2 * \s * \m);
  
  \node[simplenode] (\s * \m) at (B1) {};%{\tiny $\s$};
  \draw[-latex, thick] (\s) -- (\s * \m); 
  \node[simplenode] (2 * \s * \m) at (C10) {};%{\tiny $\s$};
  \draw[-latex, thick] (\s * \m) -- (2 * \s * \m);
  \node[simplenode] (2 * \s * \m) at (C11) {};%{\tiny $\s$};
  \draw[-latex, thick] (\s * \m) -- (2 * \s * \m);

}
% {   
%     \pgfmathsetmacro\s{int(\t + \mf)};
%     \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
%     \coordinate (B) at ({360/\m * (2 + \i\m - \s)}:{\radius*3} );
%     \node[draw, circle, dashed, thick, fill=black!15] (\s * \m) at (B) {};%{\tiny $\s$};
%     \draw[dashed, -latex, thick] (0) -- (\s * \m);
    
% }
\end{tikzpicture}

==> figures/graphs/source-star-branch.tex <==
\begin{tikzpicture}[
simplenode/.style={circle, draw, fill=black!30, thick, inner sep=3pt},
invisnode/.style={},
dashednode/.style={draw, circle, dashed, thick, fill=black!15, inner sep=3pt},
]

\def \mf {4}
\def \md {1}
\def \radius {1.0}
\def \margin {8}
\coordinate (O) at (0,0);
\node[simplenode] (0) at (0,0) {};%{\tiny $0$};
\pgfmathsetmacro\m{int(\mf + \md)};
\foreach \s in {1,...,\mf}
{
  \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
  \coordinate (A) at ({360/\m * (2 + \i\m - \s)}:{\radius} );
  \coordinate (B0) at ({360/\m * (2 + \i\m - \s)}:{\radius*2} );
  \coordinate (C01) at ({360/\m * (2 + \i\m - \s) +  8}:{\radius*2.9} );
  \coordinate (C02) at ({360/\m * (2 + \i\m - \s)}:{\radius*2.9} );
  \coordinate (C03) at ({360/\m * (2 + \i\m - \s) - 8}:{\radius*2.9} );
  \coordinate (B1) at ({360/\m * (2 + \i\m - \s) + 15}:{\radius*1.866} );
  \coordinate (C11) at ({360/\m * (2 + \i\m - \s) +  28}:{\radius*2.9} );
  \coordinate (C12) at ({360/\m * (2 + \i\m - \s) + 20}:{\radius*2.9} );
  \coordinate (C13) at ({360/\m * (2 + \i\m - \s) + 12}:{\radius*2.9} );
  \coordinate (B2) at ({360/\m * (2 + \i\m - \s) - 15}:{\radius*1.866} );

  \coordinate (C) at ({360/\m * (2 + \i\m - \s)}:{\radius*3} );
  \node[simplenode] (\s) at (A) {};
  \draw[-latex, thick] (0) -- (\s);
  \node[dashednode] (\s * \m) at (B0) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (\s) -- (\s * \m);
  
  \node[invisnode] (2 * \s * \m) at (C01) {};%{\tiny $\s$};
  \node[invisnode] (2 * \s * \m) at (C02) {};%{\tiny $\s$};
  \node[invisnode] (2 * \s * \m) at (C03) {};%{\tiny $\s$};
  
  \node[dashednode] (\s * \m) at (B1) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (\s) -- (\s * \m);
  \node[simplenode] (2 * \s * \m) at (C11) {};%{\tiny $\s$};
  \node[simplenode] (2 * \s * \m) at (C12) {};%{\tiny $\s$};
  \node[simplenode] (2 * \s * \m) at (C13) {};%{\tiny $\s$};
  \node[dashednode] (\s * \m) at (B2) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (\s) -- (\s * \m);
  \node[simplenode] (2 * \s * \m) at (C) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);
}
\foreach \t in {1, ..., \md}
{
  \pgfmathsetmacro\s{int(\t + \mf)};
  \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
  \coordinate (A) at ({360/\m * (2 + \i\m - \s)}:{\radius} );
  \coordinate (B) at ({360/\m * (2 + \i\m - \s))}:{\radius*2} );
  \coordinate (C) at ({360/\m * (2 + \i\m - \s))}:{\radius*3} );
  \node[dashednode] (\s) at (A) {};
  \node[dashednode] (\s * \m) at (B) {};%{\tiny $\s$};
  \node[dashednode] (2 * \s * \m) at (C) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (0) -- (\s);
  \draw[dashed, -latex, thick] (\s) -- (\s * \m);
  \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);
}
% {   
%     \pgfmathsetmacro\s{int(\t + \mf)};
%     \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
%     \coordinate (B) at ({360/\m * (2 + \i\m - \s)}:{\radius*3} );
%     \node[draw, circle, dashed, thick, fill=black!15] (\s * \m) at (B) {};%{\tiny $\s$};
%     \draw[dashed, -latex, thick] (0) -- (\s * \m);
    
% }
\end{tikzpicture}

==> figures/graphs/source-star.tex <==
\begin{tikzpicture}

\def \mf {5}
\def \md {1}
\def \radius {1.0}
\def \margin {8}
\coordinate (O) at (0,0);
\node[draw, circle, thick, fill=black!30] (0) at (0,0) {};%{\tiny $0$};
\pgfmathsetmacro\m{int(\mf + \md)};
\foreach \s in {1,...,\mf}
{
  \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
  \coordinate (A) at ({360/\m * (2 + \i\m - \s)}:{\radius} );
  \coordinate (B) at ({360/\m * (2 + \i\m - \s)}:{\radius*2} );
  \coordinate (C) at ({360/\m * (2 + \i\m - \s)}:{\radius*3} );
  \node[draw, circle, thick, fill=black!30] (\s) at (A) {};
  \node[draw, circle, dashed, thick, fill=black!15] (\s * \m) at (B) {};%{\tiny $\s$};
  \node[draw, circle, thick, fill=black!30] (2 * \s * \m) at (C) {};%{\tiny $\s$};
  \draw[-latex, thick] (0) -- (\s);
  \draw[dashed, -latex, thick] (\s) -- (\s * \m);
  \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);
}
\foreach \t in {1, ..., \md}
{
  \pgfmathsetmacro\s{int(\t + \mf)};
  \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
  \coordinate (A) at ({360/\m * (2 + \i\m - \s)}:{\radius} );
  \coordinate (B) at ({360/\m * (2 + \i\m - \s)}:{\radius*2} );
  \coordinate (C) at ({360/\m * (2 + \i\m - \s)}:{\radius*3} );
  \node[draw, circle, dashed, thick, fill=black!15] (\s) at (A) {};
  \node[draw, circle, dashed, thick, fill=black!15] (\s * \m) at (B) {};%{\tiny $\s$};
  \node[draw, circle, dashed, thick, fill=black!15] (2 * \s * \m) at (C) {};%{\tiny $\s$};
  \draw[dashed, -latex, thick] (0) -- (\s);
  \draw[dashed, -latex, thick] (\s) -- (\s * \m);
  \draw[dashed, -latex, thick] (\s * \m) -- (2 * \s * \m);
}
% {   
%     \pgfmathsetmacro\s{int(\t + \mf)};
%     \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
%     \coordinate (B) at ({360/\m * (2 + \i\m - \s)}:{\radius*3} );
%     \node[draw, circle, dashed, thick, fill=black!15] (\s * \m) at (B) {};%{\tiny $\s$};
%     \draw[dashed, -latex, thick] (0) -- (\s * \m);
    
% }
\end{tikzpicture}

==> figures/graphs/source-start.bk.tex <==
\begin{tikzpicture}

\def \n {12}
\def \m {4}
\def \radius {0.5}
\def \margin {8}
\node[draw, circle,minimum size=\margin,outer sep=0, inner sep=0, fill=blue] at (0,0) {};%{\tiny $0$};
\pgfmathsetmacro\nn{int(\n - 1)};
\foreach \s in {1,...,\nn}
{
  \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
  \node[draw, circle,minimum size=\margin,outer sep=0, inner sep=0] at ({360/\m * (\s - \i*\m - 1)}:{\radius*(\i + 1)} ) {}; %{\tiny $\s$};
  \draw[shorten >= \margin/2, shorten <= \margin/2] ({360/\m * (\s - (\i-1)*\m - 1)}:{\radius*((\i-1) + 1)} ) -- ({360/\m * (\s - \i*\m - 1)}:{\radius*(\i + 1)} );
}
\end{tikzpicture}

==> figures/graphs/star.tex <==
\begin{tikzpicture}[
simplenode/.style={circle, draw, fill=black!30, thick, inner sep=3pt},
invisnode/.style={},
dashednode/.style={draw, circle, dashed, thick, fill=black!15, inner sep=3pt},
]

\def \mf {6}
\def \radius {1.0}
\def \margin {8}
\coordinate (O) at (0,0);
\node[simplenode] (0) at (O) {};%{\tiny $0$};
% \node[simplenode] (1) at (1, 1) {};%{\tiny $0$};
% \path [latex-latex] (0) edge node {} (1);
% \pgfmathsetmacro\m{int(\mf)};
\foreach \s in {1,...,\mf}
{
  \pgfmathsetmacro\i{floor((\s - 1)/ \mf)};
  \coordinate (A) at ({360/\mf * (2 + \i\mf - \s)}:{\radius} );
  \coordinate (B) at ({360/\mf * (2 + \i\mf - \s)}:{\radius*2} );
  \node[simplenode] (\s) at (A) {};
%   \node[simplenode] (\s+\mf) at (B) {};%{\tiny $\s$};
  \path [-latex, thick] (0) edge node {} (\s);
%   \path [latex-latex, thick] (\s) edge node {} (\s+\mf);
}
\end{tikzpicture}

==> figures/graphs/star_undir.tex <==
\begin{tikzpicture}[
simplenode/.style={circle, draw, fill=black!30, thick, inner sep=3pt},
invisnode/.style={},
dashednode/.style={draw, circle, dashed, thick, fill=black!15, inner sep=3pt},
]

\def \mf {6}
\def \radius {1.0}
\def \margin {8}
\coordinate (O) at (0,0);
\node[simplenode] (0) at (O) {};%{\tiny $0$};
% \node[simplenode] (1) at (1, 1) {};%{\tiny $0$};
% \path [latex-latex] (0) edge node {} (1);
% \pgfmathsetmacro\m{int(\mf)};
\foreach \s in {1,...,\mf}
{
  \pgfmathsetmacro\i{floor((\s - 1)/ \mf)};
  \coordinate (A) at ({360/\mf * (2 + \i\mf - \s)}:{\radius} );
  \coordinate (B) at ({360/\mf * (2 + \i\mf - \s)}:{\radius*2} );
  \node[simplenode] (\s) at (A) {};
%   \node[simplenode] (\s+\mf) at (B) {};%{\tiny $\s$};
  \path [-, thick] (0) edge node {} (\s);
%   \path [latex-latex, thick] (\s) edge node {} (\s+\mf);
}
\end{tikzpicture}

==> figures/graphs/triplet_graph.tex <==
\begin{tikzpicture}[
simplenode/.style={circle, draw, fill=black!30, thick, inner sep=1pt, minimum size=8pt},
invisnode/.style={},
dashednode/.style={draw, circle, dashed, thick, fill=black!15, inner sep=3pt},
]

\coordinate (O) at (0,0);
\coordinate (A) at (-0.707,-0.707);
\coordinate (B) at (0.707,-0.707);
\node[simplenode] (0) at (O) {\tiny A};
\node[simplenode] (1) at (A) {\tiny B};
\node[simplenode] (2) at (B) {};

\path [latex-latex, thick] (0) edge node {} (1);
\path [latex-latex, thick] (0) edge node {} (2);

\end{tikzpicture}

==> figures/graphs/wheel.tex <==
\begin{tikzpicture}[
simplenode/.style={circle, draw, fill=black!30, thick, inner sep=3pt},
invisnode/.style={},
dashednode/.style={draw, circle, dashed, thick, fill=black!15, inner sep=3pt},
]

\def \mf {6}
\def \radius {1.0}
\def \margin {8}
\coordinate (O) at (0,0);
\node[simplenode] (0) at (O) {};%{\tiny $0$};
% \node[simplenode] (1) at (1, 1) {};%{\tiny $0$};
% \path [latex-latex] (0) edge node {} (1);
% \pgfmathsetmacro\m{int(\mf)};
\foreach \s in {1,...,\mf}
{
  \pgfmathsetmacro\i{floor((\s - 1)/ \mf)};
  \coordinate (A) at ({360/\mf * (2 + \i\mf - \s)}:{\radius} );
  \coordinate (B) at ({360/\mf * (2 + \i\mf - \s)}:{\radius*2} );
  \node[simplenode] (\s) at (A) {};
%   \node[simplenode] (\s+\mf) at (B) {};%{\tiny $\s$};
  \path [-latex, thick] (0) edge node {} (\s);
%   \path [latex-latex, thick] (\s) edge node {} (\s+\mf);
}
% Havnt figured out how to do this in a for loop
\path [-latex, thick] (1) edge node {} (2);
\path [-latex, thick] (2) edge node {} (3);
\path [-latex, thick] (3) edge node {} (4);
\path [-latex, thick] (4) edge node {} (5);
\path [-latex, thick] (5) edge node {} (6);
\path [-latex, thick] (6) edge node {} (1);

% \path [latex-latex, thick] (1+6) edge node {} (2+6);
% \foreach \s in {2,...,\mf}
% {
%  \pgfmathsetmacro\i{floor((\s - 1))};
%   \path [latex-latex, thick] (\i) edge node {} (\s);
% %   \draw[latex-latex, thick] (\i * \m) -- (\s * \m);
% }
\end{tikzpicture}

==> figures/graphs/wheel_undir.tex <==
\begin{tikzpicture}[
simplenode/.style={circle, draw, fill=black!30, thick, inner sep=3pt},
invisnode/.style={},
dashednode/.style={draw, circle, dashed, thick, fill=black!15, inner sep=3pt},
]

\def \mf {6}
\def \radius {1.0}
\def \margin {8}
\coordinate (O) at (0,0);
\node[simplenode] (0) at (O) {};%{\tiny $0$};
% \node[simplenode] (1) at (1, 1) {};%{\tiny $0$};
% \path [latex-latex] (0) edge node {} (1);
% \pgfmathsetmacro\m{int(\mf)};
\foreach \s in {1,...,\mf}
{
  \pgfmathsetmacro\i{floor((\s - 1)/ \mf)};
  \coordinate (A) at ({360/\mf * (2 + \i\mf - \s)}:{\radius} );
  \coordinate (B) at ({360/\mf * (2 + \i\mf - \s)}:{\radius*2} );
  \node[simplenode] (\s) at (A) {};
%   \node[simplenode] (\s+\mf) at (B) {};%{\tiny $\s$};
  \path [-, thick] (0) edge node {} (\s);
%   \path [-, thick] (\s) edge node {} (\s+\mf);
}
% Havnt figured out how to do this in a for loop
\path [-, thick] (1) edge node {} (2);
\path [-, thick] (2) edge node {} (3);
\path [-, thick] (3) edge node {} (4);
\path [-, thick] (4) edge node {} (5);
\path [-, thick] (5) edge node {} (6);
\path [-, thick] (6) edge node {} (1);

% \path [latex-latex, thick] (1+6) edge node {} (2+6);
% \foreach \s in {2,...,\mf}
% {
%  \pgfmathsetmacro\i{floor((\s - 1))};
%   \path [latex-latex, thick] (\i) edge node {} (\s);
% %   \draw[latex-latex, thick] (\i * \m) -- (\s * \m);
% }
\end{tikzpicture}

==> figures/theory/combined_triplett_heat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
simplenode/.style={circle, draw, fill=black!30, thick, inner sep=1pt, minimum size=12pt},
]


\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{darkcyan27158119}{RGB}{27,158,119}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, draw=white},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\Large \(\displaystyle \tau\)},
xmajorgrids,
xmin=-0.33, xmax=6.93,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle \mathbf{\Psi}(\tau)\)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [very thick, darkcyan27158119]
table {%
0 1
0.1 0.909365376538991
0.2 0.83516002301782
0.3 0.774405818047013
0.4 0.724664482058611
0.5 0.683939720585721
0.6 0.650597105956101
0.7 0.623298481970803
0.8 0.600948258997328
0.9 0.582649444110793
1 0.567667641618306
1.1 0.555401579181167
1.2 0.545358976644706
1.3 0.537136789107167
1.4 0.530405031312609
1.5 0.524893534183932
1.6 0.520381101989183
1.7 0.516686634980163
1.8 0.513661861223646
1.9 0.511185385928083
2 0.509157819444367
2.1 0.507497788410239
2.2 0.506138669951534
2.3 0.505025917872317
2.4 0.50411487352451
2.5 0.503368973499543
2.6 0.50275828221038
2.7 0.502258290471306
2.8 0.501848931858241
2.9 0.501513777372688
3 0.501239376088333
3.1 0.501014715318148
3.2 0.500830778636587
3.3 0.500680184018774
3.4 0.500556887573922
3.5 0.500455940982777
3.6 0.500373292904188
3.7 0.500305626380565
3.8 0.50025022571672
3.9 0.50020486748949
4 0.500167731313951
4.1 0.500137326784986
4.2 0.500112433662089
4.3 0.500092052896834
4.4 0.500075366537548
4.5 0.500061704902043
4.6 0.500050519700919
4.7 0.500041362032778
4.8 0.500033864368245
4.9 0.500027725799716
5 0.500022699964881
5.1 0.500018585159342
5.2 0.500015216241504
5.3 0.500012458004866
5.4 0.500010199751706
5.5 0.500008350850395
5.6 0.500006837098033
5.7 0.500005597742421
5.8 0.500004583043868
5.9 0.500003752278958
6 0.500003072106177
6.1 0.500002515227804
6.2 0.500002059294354
6.3 0.500001686007617
6.4 0.500001380386286
6.5 0.500001130164703
6.6 0.500000925300599
};
\addlegendentry{$\mathbf{\Psi_{A \rightarrow *}}(\tau)$}
\addplot [very thick, darkcyan27158119, forget plot]
table {%
0 0
0.1 0.0453173117305045
0.2 0.0824199884910902
0.3 0.112797090976493
0.4 0.137667758970695
0.5 0.158030139707139
0.6 0.17470144702195
0.7 0.188350759014598
0.8 0.199525870501336
0.9 0.208675277944603
1 0.216166179190847
1.1 0.222299210409417
1.2 0.227320511677647
1.3 0.231431605446417
1.4 0.234797484343696
1.5 0.237553232908034
1.6 0.239809449005408
1.7 0.241656682509918
1.8 0.243169069388177
1.9 0.244407307035959
2 0.245421090277816
2.1 0.246251105794881
2.2 0.246930665024233
2.3 0.247487041063842
2.4 0.247942563237745
2.5 0.248315513250229
2.6 0.24862085889481
2.7 0.248870854764347
2.8 0.249075534070879
2.9 0.249243111313656
3 0.249380311955833
3.1 0.249492642340926
3.2 0.249584610681707
3.3 0.249659907990613
3.4 0.249721556213039
3.5 0.249772029508611
3.6 0.249813353547906
3.7 0.249847186809718
3.8 0.24987488714164
3.9 0.249897566255255
4 0.249916134343024
4.1 0.249931336607507
4.2 0.249943783168955
4.3 0.249953973551583
4.4 0.249962316731226
4.5 0.249969147548978
4.6 0.249974740149541
4.7 0.249979318983611
4.8 0.249983067815877
4.9 0.249986137100142
5 0.249988650017559
5.1 0.249990707420329
5.2 0.249992391879248
5.3 0.249993770997567
5.4 0.249994900124147
5.5 0.249995824574802
5.6 0.249996581450984
5.7 0.249997201128789
5.8 0.249997708478066
5.9 0.249998123860521
6 0.249998463946912
6.1 0.249998742386098
6.2 0.249998970352823
6.3 0.249999156996191
6.4 0.249999309806857
6.5 0.249999434917648
6.6 0.249999537349701
};
% \addlegendentry{$\mathbf{\Psi_{A \rightarrow *}}(\tau)$}
\addplot [very thick, chocolate217952, dashed]
table {%
0 1
0.1 0.907101397287475
0.2 0.826945388047901
0.3 0.757612019364366
0.4 0.697492264047125
0.5 0.645235190149177
0.6 0.599704371025064
0.7 0.559941892881106
0.8 0.525138611557275
0.9 0.494609551925696
1 0.467773541394874
1.1 0.444136331439623
1.2 0.423276594278454
1.3 0.40483429107059
1.4 0.388500997627108
1.5 0.374011847166181
1.6 0.361138809991919
1.7 0.349685079516449
1.8 0.339480374722616
1.9 0.330377002575359
2 0.32224655134049
2.1 0.31497710833161
2.2 0.308470914156934
2.3 0.30264238079756
2.4 0.297416413406961
2.5 0.292726986061721
2.6 0.288515930212357
2.7 0.284731901605528
2.8 0.28132949724173
2.9 0.278268498714548
3 0.275513222228099
3.1 0.273031958855853
3.2 0.270796491307477
3.3 0.268781675710007
3.4 0.266965078767124
3.5 0.265326662202548
3.6 0.26384850767574
3.7 0.262514576425452
3.8 0.261310498786443
3.9 0.260223389467647
4 0.259241685101343
4.1 0.258355001093374
4.2 0.257554005241284
4.3 0.256830305954517
4.4 0.256176353220308
4.5 0.255585350720143
4.6 0.255051177722776
4.7 0.254568319567237
4.8 0.254131805708633
4.9 0.25373715443532
5 0.253380323481983
5.1 0.253057665862429
5.2 0.252765890331133
5.3 0.252502025955888
5.4 0.252263390347159
5.5 0.25204756114443
5.6 0.251852350407258
5.7 0.251675781599946
5.8 0.251516068894622
5.9 0.251371598548863
6 0.251240912141422
6.1 0.251122691473645
6.2 0.251015744965325
6.3 0.250918995392323
6.4 0.25083146882973
6.5 0.250752284678841
6.6 0.250680646669073
};
\addlegendentry{$\mathbf{\Psi_{B \rightarrow *}}(\tau)$}
\addplot [very thick, chocolate217952, dashed]
table {%
0 0
0.1 0.0906346234610091
0.2 0.16483997698218
0.3 0.225594181952987
0.4 0.275335517941389
0.5 0.316060279414279
0.6 0.349402894043899
0.7 0.376701518029197
0.8 0.399051741002672
0.9 0.417350555889207
1 0.432332358381694
1.1 0.444598420818833
1.2 0.454641023355294
1.3 0.462863210892833
1.4 0.469594968687391
1.5 0.475106465816068
1.6 0.479618898010817
1.7 0.483313365019837
1.8 0.486338138776354
1.9 0.488814614071917
2 0.490842180555633
2.1 0.492502211589761
2.2 0.493861330048466
2.3 0.494974082127683
2.4 0.49588512647549
2.5 0.496631026500457
2.6 0.49724171778962
2.7 0.497741709528694
2.8 0.498151068141759
2.9 0.498486222627312
3 0.498760623911667
3.1 0.498985284681852
3.2 0.499169221363413
3.3 0.499319815981226
3.4 0.499443112426078
3.5 0.499544059017223
3.6 0.499626707095812
3.7 0.499694373619435
3.8 0.49974977428328
3.9 0.49979513251051
4 0.499832268686049
4.1 0.499862673215014
4.2 0.499887566337911
4.3 0.499907947103166
4.4 0.499924633462452
4.5 0.499938295097957
4.6 0.499949480299081
4.7 0.499958637967222
4.8 0.499966135631755
4.9 0.499972274200284
5 0.499977300035119
5.1 0.499981414840658
5.2 0.499984783758496
5.3 0.499987541995134
5.4 0.499989800248294
5.5 0.499991649149605
5.6 0.499993162901967
5.7 0.499994402257579
5.8 0.499995416956132
5.9 0.499996247721042
6 0.499996927893823
6.1 0.499997484772196
6.2 0.499997940705646
6.3 0.499998313992383
6.4 0.499998619613714
6.5 0.499998869835297
6.6 0.499999074699401
};
% \addlegendentry{$\mathbf{\Psi_{B \rightarrow *}}(\tau)$}
\addplot [very thick, chocolate217952, dashed]
table {%
0 0
0.1 0.00226397925151567
0.2 0.00821463496991892
0.3 0.0167937986826477
0.4 0.0271722180114857
0.5 0.0387045304365439
0.6 0.0508927349310373
0.7 0.0633565890896969
0.8 0.0758096474400531
0.9 0.0880398921850971
1 0.099894100223432
1.1 0.111265247741544
1.2 0.122082382366252
1.3 0.132302498036577
1.4 0.141904033685501
1.5 0.150881687017751
1.6 0.159242291997264
1.7 0.167001555463714
1.8 0.17418148650103
1.9 0.180808383352724
2 0.186911268103877
2.1 0.192520680078628
2.2 0.1976677557946
2.3 0.202383537074757
2.4 0.206698460117549
2.5 0.210641987437822
2.6 0.214242351998023
2.7 0.217526388865778
2.8 0.220519434616512
2.9 0.22324527865814
3 0.225726153860235
3.1 0.227982756462295
3.2 0.23003428732911
3.3 0.231898508308767
3.4 0.233591808806798
3.5 0.235129278780229
3.6 0.236524785228448
3.7 0.237791049955113
3.8 0.238939726930277
3.9 0.239981478021843
4 0.240926046212609
4.1 0.241782325691612
4.2 0.242558428420806
4.3 0.243261746942316
4.4 0.24389901331724
4.5 0.244476354181901
4.6 0.244999341978142
4.7 0.245473042465541
4.8 0.245902058659613
4.9 0.246290571364396
5 0.246642376482898
5.1 0.246960919296913
5.2 0.247249325910372
5.3 0.247510432048978
5.4 0.247746809404546
5.5 0.247960789705965
5.6 0.248154486690775
5.7 0.248329816142475
5.8 0.248488514149246
5.9 0.248632153730095
6 0.248762159964755
6.1 0.248879823754159
6.2 0.248986314329029
6.3 0.249082690615294
6.4 0.249169911556556
6.5 0.249248845485863
6.6 0.249320278631525
};
% \addlegendentry{$\mathbf{\Psi_{B \rightarrow *}}(\tau)$}
\end{axis}

\fill[fill=white, opacity=0.8] (1.7,3.8) rectangle (3.9,5.3);
\coordinate (O) at (2.8,5);
\coordinate (A) at (2.8-0.85,5-0.85);
\coordinate (B) at (2.8+0.85,5-0.85);
\node[simplenode, draw=darkcyan27158119] (0) at (O) {\small A};
\node[simplenode, draw=chocolate217952] (1) at (A) {\small B};
\node[simplenode] (2) at (B) {};

\path [latex-latex, thick] (0) edge node {} (1);
\path [latex-latex, thick] (0) edge node {} (2);

\end{tikzpicture}


==> figures/theory/heat_containment.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\Large \(\displaystyle \tau\)},
xmajorgrids,
xmin=-0.49, xmax=10.29,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle Q(R+1, \tau)\)},
ymajorgrids,
ymin=-0.0493711788624391, ymax=1.04997005613631,
ytick style={color=darkslategray38}
]
\addplot [semithick, black, forget plot]
table {%
0 1
0.2 0.982476903693578
0.4 0.938448064449895
0.6 0.878098617750442
0.8 0.808792135410999
1 0.735758882342885
1.2 0.662627266206845
1.4 0.591832713459856
1.6 0.524930946786104
1.8 0.462836887020442
2 0.406005849709838
2.2 0.354570106759468
2.4 0.308441041184002
2.6 0.267384881571602
2.8 0.231078237975828
3 0.199148273471456
3.2 0.171201256709138
3.4 0.146842387825435
3.6 0.125689123257546
3.8 0.107379704909595
4 0.0915781944436709
4.2 0.0779769994664841
4.4 0.0662976354765696
4.6 0.056290280169948
4.8 0.0477325328843161
5 0.0404276819945128
5.2 0.0342026994087168
5.4 0.0289061180327211
5.6 0.0244059005287873
5.8 0.0205873722685555
6 0.0173512652366645
6.2 0.0146119005813293
6.4 0.0122955238214871
6.6 0.010338797085364
6.8 0.00868744615318946
7 0.00729505572443613
7.2 0.00612200362868877
7.4 0.00513452319348841
7.6 0.00430388232758925
7.8 0.00360566781502212
8 0.00301916365112261
8.2 0.00252681284374371
8.4 0.00211375284728117
8.6 0.00176741561920876
8.8 0.00147718413593567
9 0.0012340980408668
9.2 0.00103060189873835
9.4 0.000860330281788975
9.6 0.00071792460680305
9.8 0.000598877273867511
};
\addplot [semithick, black, forget plot]
table {%
0 1
0.2 0.998851518755138
0.4 0.992073668132746
0.6 0.976884712247367
0.8 0.95257740392851
1 0.919698602928606
1.2 0.87948709878363
1.4 0.83349773812263
1.6 0.783358489819263
1.8 0.730621085939412
2 0.676676416183063
2.2 0.622713749996316
2.4 0.569708746657511
2.6 0.51842957593605
2.8 0.469453683466682
3 0.423190081126844
3.2 0.379903741078373
3.4 0.33973988819612
3.6 0.302746844716002
3.8 0.26889667771111
4 0.238103305553544
4.2 0.210237987023098
4.4 0.185142285738272
4.6 0.162638702348171
4.8 0.142539218889027
5 0.124652019483081
5.2 0.108786650377402
5.4 0.0947578681760138
5.6 0.0823884036032397
5.8 0.0715108430857767
6 0.061968804416659
6.2 0.0536175574109333
6.4 0.0463242167760893
6.6 0.0399676129431571
6.8 0.0344379275713613
7 0.0296361638805218
7.2 0.0254735077818123
7.4 0.0218706237932161
7.6 0.0187569197253541
7.8 0.0160698058755872
8 0.013753967744003
8.2 0.0117606658662071
8.4 0.0100470720443109
8.6 0.00857564786903583
8.8 0.00731356880363252
9 0.00623219510637732
9.2 0.00530658938448414
9.4 0.00451507949808099
9.6 0.00383886478430159
9.8 0.00326166307860065
};
\addplot [semithick, black, forget plot]
table {%
0 1
0.2 0.999943159759242
0.4 0.999223748623793
0.6 0.996641931146752
0.8 0.990920142199846
1 0.981011843123846
1.2 0.966231031814344
1.4 0.946274749631925
1.6 0.921186512770281
1.8 0.891291605290795
2 0.857123460498547
2.2 0.819352421703338
2.4 0.778722911036317
2.6 0.736001644385239
2.8 0.69193743259148
3 0.647231888782231
3.2 0.602519724405557
3.4 0.558357055282895
3.6 0.515216110466148
3.8 0.473484843259697
4 0.433470120366709
4.2 0.395403369602356
4.4 0.359447772788769
4.6 0.325706283021447
4.8 0.294229916496564
5 0.265025915297362
5.2 0.238065498723124
5.4 0.213291018433941
5.6 0.190622409342217
5.8 0.169962886665738
6 0.151203882776648
6.2 0.134229248192115
6.4 0.118918761745907
6.6 0.105151007830302
6.8 0.0928056854525508
7 0.0817654162447216
7.2 0.0719171177493088
7.4 0.0631530052725444
7.6 0.055371281133025
7.8 0.0484765648330565
8 0.042380111991684
8.2 0.0369998641276071
8.4 0.0322603657959943
8.6 0.0280925803185401
8.8 0.0244336304955433
9 0.0212264863029089
9.2 0.0184196176741045
9.4 0.0159666270424626
9.6 0.0138258733522969
9.8 0.0119600967073956
};
\addplot [semithick, black, forget plot]
table {%
0 1
0.2 0.999997741809447
0.4 0.999938756672898
0.6 0.99960551398166
0.8 0.998588689854113
1 0.996340153172656
1.2 0.992254211723559
1.4 0.985746703660178
1.6 0.976317721950688
1.8 0.963593338998917
2 0.947346982656289
2.2 0.9275036911422
2.4 0.904131409663601
2.6 0.877423488877212
2.8 0.847676056978838
3 0.815263244523772
3.2 0.780612511067304
3.4 0.744181647306655
3.6 0.706438449641281
3.8 0.667843600530854
4 0.628836935179873
4.2 0.589827021310578
4.4 0.551183808544316
4.6 0.513234000795714
4.8 0.476258753625608
5 0.440493285065213
5.2 0.406128001572563
5.4 0.373310771282142
5.6 0.342150017376786
5.8 0.312718349856681
6 0.285056500316631
6.2 0.259177368902947
6.4 0.235070033697616
6.6 0.212703609394091
6.8 0.192030873850573
7 0.172991607882071
7.2 0.155515615690802
7.4 0.139525411009302
7.6 0.1249385678076
7.8 0.111669744800122
8 0.099632400487046
8.2 0.0887402205634771
8.4 0.0789082826745293
8.6 0.0700539850849743
8.8 0.0620977662177469
9 0.054963641495105
9.2 0.0485795827402314
9.4 0.0428777637717595
9.6 0.0377946939154857
9.8 0.0332712590979431
};
\addplot [semithick, black, forget plot]
table {%
0 1
0.2 0.999999925091455
0.4 0.999995957316826
0.6 0.999961143921849
0.8 0.999815657478796
1 0.999405815182418
1.2 0.99849977490177
1.4 0.996798850788089
1.6 0.993959708888419
1.8 0.98962196313384
2 0.983436391519386
2.2 0.9750902496953
2.4 0.964327489004697
2.6 0.950962848013038
2.8 0.934889686635759
3 0.916082057968697
3.2 0.894591894530823
3.4 0.870542369882812
3.6 0.844118533847376
3.8 0.815556256056933
4 0.785130387030405
4.2 0.753142888745484
4.4 0.719911520009197
4.6 0.68575950114804
4.8 0.651006437269491
5 0.615960654833063
5.2 0.580913004535978
5.4 0.546132104358199
5.6 0.511860938375503
5.8 0.478314687158175
6 0.445679641364611
6.2 0.414113038584378
6.4 0.383743661795803
6.6 0.354673043458292
6.8 0.326977130071883
7 0.300708276174361
7.2 0.275897452726553
7.4 0.252556571499703
7.6 0.230680843552953
7.8 0.210251105548743
8 0.191236062079625
8.2 0.173594405118304
8.4 0.157276783030468
8.6 0.142227601283241
8.8 0.128386645088826
9 0.115690520841058
9.2 0.104073918461905
9.4 0.0934707008228377
9.6 0.0838148293968082
9.8 0.0750411373834164
};
\addplot [semithick, black, forget plot]
table {%
0 1
0.2 0.999999997867522
0.4 0.999999770693088
0.6 0.999996706915868
0.8 0.999979253162087
1 0.999916758850712
1.2 0.999748887537412
1.4 0.999377685117934
1.6 0.99866423873848
1.8 0.997430550374318
2 0.995466194473751
2.2 0.992538654498103
2.4 0.988405920741136
2.6 0.982829903638562
2.8 0.975589380475655
3 0.966491464691159
3.2 0.955380899044699
3.4 0.942146779342634
3.6 0.926726584371033
3.8 0.909107604556784
4 0.889326021597426
4.2 0.867463995949918
4.4 0.843645175083443
4.6 0.818029051418156
4.8 0.790804584184598
5 0.762183462972939
5.2 0.732393340437605
5.4 0.701671304126651
5.6 0.670257797974306
5.8 0.63839114654962
6 0.606302782412591
6.2 0.574213230588523
6.4 0.542328865100536
6.6 0.510839420928914
6.8 0.479916220456035
7 0.449711055848699
7.2 0.420355657169454
7.4 0.391961669437864
7.6 0.364621059497068
7.8 0.338406874521951
8 0.313374277536398
8.2 0.289561790676567
8.4 0.266992683528782
8.6 0.245676451167424
8.8 0.225610334099741
9 0.206780839859987
9.2 0.189165233235138
9.4 0.172732968869527
9.6 0.157447046166924
9.8 0.143265271916356
};
\addplot [semithick, black, forget plot]
table {%
0 1
0.2 0.999999999946838
0.4 0.999999988600303
0.6 0.999999755172498
0.8 0.999997949811606
1 0.999989750803325
1.2 0.999963021132094
1.4 0.999893451983904
1.6 0.999739559847066
1.8 0.999438472807583
2 0.998903281032141
2.2 0.998022438864698
2.4 0.996661383050772
2.6 0.994666238585186
2.8 0.991869258011614
3 0.988095496143643
3.2 0.983170158251042
3.4 0.976926063937404
3.6 0.969210724640343
3.8 0.959892622313845
4 0.948866384207153
4.2 0.936056660272579
4.4 0.921420615415826
4.6 0.904949041595661
4.8 0.886666170640671
5 0.866628325929993
5.2 0.844921589964528
5.4 0.821658686805171
5.6 0.796975285653348
5.8 0.771025927188245
6 0.743979760453717
6.2 0.716016257792195
6.4 0.687321050979149
6.6 0.658082005401215
6.8 0.628485622543496
7 0.598713835523037
7.2 0.568941238882152
7.4 0.539332772972491
7.6 0.510041865379249
7.8 0.481209017092098
8 0.452960809486995
8.2 0.42540929947339
8.4 0.39865176412676
8.6 0.372770752453705
8.8 0.347834400284891
9 0.323896964312896
9.2 0.300999532651387
9.4 0.27917087167508
9.6 0.258428372023084
9.8 0.238779060262471
};
\addplot [semithick, black, forget plot]
table {%
0 1
0.2 0.999999999998821
0.4 0.999999999495664
0.6 0.999999983791745
0.8 0.999999819476558
1 0.999998874797402
1.2 0.999995141171296
1.4 0.999983711185448
1.6 0.999954624068783
1.8 0.999890255355068
2 0.999762552671739
2.2 0.999530479565512
2.4 0.999138021743662
2.6 0.998513047442838
2.8 0.997567215149199
3 0.996197007938324
3.2 0.99428586193358
3.4 0.991707259890182
3.6 0.988328587761532
3.8 0.98401550574845
4 0.978636565512016
4.2 0.972067809041976
4.4 0.964197107598637
4.6 0.954928035947727
4.8 0.944183122514314
5 0.931906365278152
5.2 0.918064952157029
5.4 0.902650170113172
5.6 0.885677527028678
5.8 0.867186143151249
6 0.847237493984561
6.2 0.82591360387504
6.4 0.80331479968204
6.6 0.779557137590862
6.8 0.754769614317838
7 0.729091267738082
7.2 0.702668262423581
7.4 0.675651043742022
7.6 0.648191630967322
7.8 0.62044110609799
8 0.592547341437591
8.2 0.564652995990134
8.4 0.536893798754636
8.6 0.509397126336458
8.8 0.482280873088556
9 0.455652604322419
9.2 0.429608976980073
9.4 0.404235407471606
9.6 0.379605963050475
9.8 0.355783450986463
};
\addplot [semithick, black, dashed]
table {%
0 1
0.2 0.881851180324275
0.4 0.822223589805852
0.6 0.783878330421197
0.8 0.756527349779181
1 0.735758882342885
1.2 0.71930234721865
1.4 0.705850996962481
1.6 0.694592119283989
1.8 0.684990249683583
2 0.676676416183063
2.2 0.669387062624832
2.4 0.662928286941022
2.6 0.657153861003689
2.8 0.651951167007086
3 0.647231888782231
3.2 0.642925668932576
3.4 0.638975676773171
3.6 0.635335442493963
3.8 0.631966551388306
4 0.628836935179873
4.2 0.62591958604367
4.4 0.623191575139466
4.6 0.62063329401119
4.8 0.618227861451824
5 0.615960654833063
5.2 0.613818936185422
5.4 0.611791551205799
5.6 0.609868684967887
5.8 0.608041662135949
6 0.606302782412591
6.2 0.604645184108696
6.4 0.603062730329445
6.6 0.601549913477351
6.8 0.600101774688996
7 0.598713835523037
7.2 0.597382039757808
7.4 0.596102703577415
7.6 0.594872472754508
7.8 0.593688285697683
8 0.592547341437591
8.2 0.59144707179046
8.4 0.590385117069958
8.6 0.589359304825131
8.8 0.588367631168846
9 0.587408244331942
9.2 0.586479430136254
9.4 0.58557959912752
9.6 0.584707275148609
9.8 0.583861085166401
};
\addlegendentry{$R = \tau$}
\draw (axis cs:2.02231324532466,0.4) node[
  scale=0.9022,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=1.5pt,
  text=darkslategray38,
  rotate=315.0
]{R=1};
\draw (axis cs:3.10537859726335,0.4) node[
  scale=0.9022,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=1.5pt,
  text=darkslategray38,
  rotate=315.0
]{R=2};
\draw (axis cs:4.17526273387683,0.4) node[
  scale=0.9022,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=1.5pt,
  text=darkslategray38,
  rotate=315.0
]{R=3};
\draw (axis cs:5.23661811569773,0.4) node[
  scale=0.9022,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=1.5pt,
  text=darkslategray38,
  rotate=315.0
]{R=4};
\draw (axis cs:6.29191898330875,0.4) node[
  scale=0.9022,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=1.5pt,
  text=darkslategray38,
  rotate=315.0
]{R=5};
\draw (axis cs:7.34264712814334,0.4) node[
  scale=0.9022,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=1.5pt,
  text=darkslategray38,
  rotate=315.0
]{R=6};
\draw (axis cs:8.38976835496602,0.4) node[
  scale=0.9022,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=1.5pt,
  text=darkslategray38,
  rotate=315.0
]{R=7};
\draw (axis cs:9.43395206062424,0.4) node[
  scale=0.9022,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=1.5pt,
  text=darkslategray38,
  rotate=315.0
]{R=8};
\end{axis}

\end{tikzpicture}


==> figures/theory/taylor_error_bound.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\Large \(\displaystyle \tau\)},
xmajorgrids,
xmin=0.5, xmax=10,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Error Bound},
ymajorgrids,
ymin=1e-08, ymax=10,
ymode=log,
ytick style={color=darkslategray38}
]
\addplot [very thick, black]
table {%
0.5 1.83377346763852e-08
0.6 2.05313425042679e-08
0.7 2.4365938588844e-08
0.8 3.53671943749846e-08
0.9 7.48670921056109e-08
1 2.15290425325328e-07
1.1 6.78430123503599e-07
1.2 2.0887066230405e-06
1.3 6.08560521751134e-06
1.4 1.67281398477556e-05
1.5 4.3574034915608e-05
1.6 0.000108175088354139
1.7 0.000257327520303294
1.8 0.000589320396152016
1.9 0.00130460078224285
2 0.00280133392062209
2.1 0.00585194285459532
2.2 0.0119232085698908
2.3 0.0237469107554684
2.4 0.0463214986035981
2.5 0.0886456542153222
2.6 0.166679736420957
2.7 0.308344440666952
2.8 0.561864853648895
2.9 1.00955582904978
3 1.7903792233364
3.1 3.13652487425852
3.2 5.43223750239522
3.3 9.30767510269723
3.4 15.7875542359075
3.5 26.5249240573325
3.6 44.1664063778284
3.7 72.919287329041
3.8 119.426831164892
3.9 194.111792179374
4 313.227614264595
4.1 501.974271443417
4.2 799.208556201631
4.3 1264.53204075941
4.4 1988.91015073096
4.5 3110.51479056017
4.6 4838.26513755067
4.7 7486.67273491921
4.8 11527.2289595525
4.9 17663.9198306355
5 26943.8187731185
5.1 40918.5216336782
5.2 61879.055157337
5.3 93196.6615999215
5.4 139815.733227133
5.5 208964.815265274
5.6 311179.355054894
5.7 461769.014941298
5.8 682917.436201857
5.9 1006679.66631604
6 1479250.82113013
6.1 2167031.11093613
6.2 3165223.94157524
6.3 4609998.64708944
6.4 6695659.56391003
6.5 9698832.73897391
6.6 14012471.234053
6.7 20193573.0214931
6.8 29030016.0282893
6.9 41633999.2777326
7 59572451.0062392
7.1 85048715.9111931
7.2 121155262.281679
7.3 172224597.748397
7.4 244315787.227281
7.5 345887930.439514
7.6 488731039.34939
7.7 689250802.090328
7.8 970239226.950883
7.9 1363311506.53574
8 1912255194.51576
8.1 2677627110.1064
8.2 3743054592.9129
8.3 5223862025.70986
8.4 7278866004.92862
8.5 10126483447.9534
8.6 14066703530.6646
8.7 19511023225.0859
8.8 27023186412.5704
8.9 37374563820.8925
9 51619353390.6441
9.1 71196585864.7574
9.2 98068345806.4982
9.3 134906874101.399
9.4 185347584834.523
9.5 254330881377.203
9.6 348563492094.505
9.7 477140529105.062
9.8 652383487230.784
9.9 890968119035.474
};
\addplot [very thick, black]
table {%
0.5 3.66089671312929e-08
0.6 4.04591658142922e-08
0.7 4.47142934275562e-08
0.8 4.9416936718437e-08
0.9 5.46141613216132e-08
1 6.03579828078691e-08
1.1 6.67058872741142e-08
1.2 7.37214066882647e-08
1.3 8.14747547656355e-08
1.4 9.00435298293949e-08
1.5 9.95134920725504e-08
1.6 1.09979424515513e-07
1.7 1.21546091817933e-07
1.8 1.34329325475995e-07
1.9 1.48457307182957e-07
2 1.64072248982559e-07
2.1 1.81333027247751e-07
2.2 2.00420301760665e-07
2.3 2.21548204274733e-07
2.4 2.44993149187616e-07
2.5 2.71166205557772e-07
2.6 3.00793393810748e-07
2.7 3.3535646437794e-07
2.8 3.78146927316689e-07
2.9 4.36730590216308e-07
3 5.28586482439483e-07
3.1 6.93746137981071e-07
3.2 1.02258020890749e-06
3.3 1.71578355902698e-06
3.4 3.21167335354476e-06
3.5 6.45202380689956e-06
3.6 1.34288530486853e-05
3.7 2.82931203757797e-05
3.8 5.95726078534763e-05
3.9 0.000124552270568882
4 0.000257821249972907
4.1 0.000527759157215869
4.2 0.00106799049538361
4.3 0.00213677569318182
4.4 0.00422804447758185
4.5 0.00827702188193763
4.6 0.0160376086049093
4.7 0.0307690221670488
4.8 0.0584748529961399
4.9 0.110121330890162
5 0.205578626567353
5.1 0.380572723322006
5.2 0.698861985634742
5.3 1.27342207825991
5.4 2.30306595955257
5.5 4.13535158881539
5.6 7.37400124309292
5.7 13.0612689373785
5.8 22.9858242554167
5.9 40.199745803055
6 69.8821382371999
6.1 120.774525091699
6.2 207.554983918726
6.3 354.746495412357
6.4 603.121652222513
6.5 1020.15191446029
6.6 1716.98262372518
6.7 2875.89486482365
6.8 4794.55396197314
6.9 7957.02724944584
7 13147.3333968988
7.1 21630.3255082698
7.2 35438.8037112897
7.3 57827.6557454129
7.4 93989.7587945088
7.5 152180.794905775
7.6 245480.868592942
7.7 394544.813181385
7.8 631882.987240159
7.9 1008504.45166856
8 1604196.35674713
8.1 2543384.91826597
8.2 4019541.26627758
8.3 6332634.57676155
8.4 9946456.59265836
8.5 15576135.6506913
8.6 24321404.6400827
8.7 37869047.2224751
8.8 58799696.5824405
8.9 91051688.8918215
9 140620766.500571
9.1 216613189.819257
9.2 332827290.641458
9.3 510123547.766346
9.4 779968877.584017
9.5 1189726008.09348
9.6 1810531289.87976
9.7 2749004538.84953
9.8 4164621369.41853
9.9 6295437499.01782
};
\addplot [very thick, black]
table {%
0.5 5.49134513066012e-08
0.6 6.06887493952188e-08
0.7 6.70714408859769e-08
0.8 7.41254059006116e-08
0.9 8.19212428919089e-08
1 9.05369752167491e-08
1.1 1.00058832020087e-07
1.2 1.10582111245216e-07
1.3 1.22212133407619e-07
1.4 1.35065295678082e-07
1.5 1.49270236824705e-07
1.6 1.64969124672928e-07
1.7 1.82319078968916e-07
1.8 2.01493743886783e-07
1.9 2.22685025917856e-07
2 2.46105014535336e-07
2.1 2.71988104857038e-07
2.2 3.00593343550508e-07
2.3 3.32207021459145e-07
2.4 3.67145538897187e-07
2.5 4.05758572290412e-07
2.6 4.48432573855376e-07
2.7 4.95594639343228e-07
2.8 5.47716782558016e-07
2.9 6.05320659431112e-07
3 6.68982788934357e-07
3.1 7.39340323092185e-07
3.2 8.17097423863374e-07
3.3 9.03032310778767e-07
3.4 9.98005050050085e-07
3.5 1.10296616359667e-06
3.6 1.21896614545974e-06
3.7 1.34716598425521e-06
3.8 1.48884880567436e-06
3.9 1.64543277332059e-06
4 1.8184854304663e-06
4.1 2.00973975531374e-06
4.2 2.22111239672545e-06
4.3 2.45472498836392e-06
4.4 2.71293040055442e-06
4.5 2.99834792519588e-06
4.6 3.31391609419441e-06
4.7 3.66298208752852e-06
4.8 4.04946879187859e-06
4.9 4.47820768164487e-06
5 4.95562499582527e-06
5.1 5.49117576205501e-06
5.2 6.10034759754438e-06
5.3 6.81092950407303e-06
5.4 7.67600824761459e-06
5.5 8.80069880955068e-06
5.6 1.0396658488533e-05
5.7 1.28923118889255e-05
5.8 1.71538329858584e-05
5.9 2.49245031759466e-05
6 3.96911986070883e-05
6.1 6.83798689303651e-05
6.2 0.000124647951949668
6.3 0.000235230846860047
6.4 0.000452088288202193
6.5 0.000875490618704664
6.6 0.00169760475812788
6.7 0.00328424914812587
6.8 0.0063272782110136
6.9 0.0121268803577581
7 0.0231114459830936
7.1 0.043789422425943
7.2 0.0824823677186576
7.3 0.154463182122131
7.4 0.287608795041229
7.5 0.532529583348658
7.6 0.980630038892619
7.7 1.79615378448849
7.8 3.27277100870246
7.9 5.93304239195797
8 10.7024588670017
8.1 19.2126337405939
8.2 34.3272246794533
8.3 61.0503907381004
8.4 108.089620053744
8.5 190.533565178282
8.6 334.422541821638
8.7 584.519758364556
8.8 1017.47569480633
8.9 1764.04750063077
9 3046.46881316662
9.1 5241.08241013023
9.2 8982.95785057415
9.3 15340.0582989806
9.4 26102.2508658773
9.5 44259.362657696
9.6 74789.4795203863
9.7 125954.864283974
9.8 211426.015021617
9.9 353752.897924252
};
\addplot [very thick, black]
table {%
0.5 7.32179358883506e-08
0.6 8.09183334253324e-08
0.7 8.9428588840826e-08
0.8 9.88338756314252e-08
0.9 1.09228325068557e-07
1 1.20715968295882e-07
1.1 1.33411777507951e-07
1.2 1.47442816630566e-07
1.3 1.62949513019262e-07
1.4 1.80087062903477e-07
1.5 1.99026984642583e-07
1.6 2.19958835339271e-07
1.7 2.43092107990752e-07
1.8 2.68658328165084e-07
1.9 2.96913371186875e-07
2 3.28140023023534e-07
2.1 3.62650810502283e-07
2.2 4.00791129183686e-07
2.3 4.4294270019651e-07
2.4 4.89527390631083e-07
2.5 5.4101143572693e-07
2.6 5.97910105111756e-07
2.7 6.60792859793066e-07
2.8 7.30289051515336e-07
2.9 8.07094221523797e-07
3 8.91977061775005e-07
3.1 9.85787108264301e-07
3.2 1.0894632434676e-06
3.3 1.20404309299276e-06
3.4 1.33067341048545e-06
3.5 1.47062155472505e-06
3.6 1.62528817377732e-06
3.7 1.79622122315098e-06
3.8 1.98513145825673e-06
3.9 2.19390955622244e-06
4 2.42464503842529e-06
4.1 2.67964718312404e-06
4.2 2.96146813749202e-06
4.3 3.27292846036385e-06
4.4 3.61714535133626e-06
4.5 3.99756384874945e-06
4.6 4.41799130878872e-06
4.7 4.88263551078508e-06
4.8 5.39614677008543e-06
4.9 5.9636644799728e-06
5 6.59086854844478e-06
5.1 7.28403624464991e-06
5.2 8.05010502392804e-06
5.3 8.89674196024828e-06
5.4 9.83242048099582e-06
5.5 1.08665051722121e-05
5.6 1.20093455033296e-05
5.7 1.32723794100979e-05
5.8 1.4668247773964e-05
5.9 1.62109209472981e-05
6 1.79158385991353e-05
6.1 1.98000643000589e-05
6.2 2.18824564360892e-05
6.3 2.41838572572785e-05
6.4 2.67273021628983e-05
6.5 2.95382517763128e-05
6.6 3.26448501252067e-05
6.7 3.60782136430723e-05
6.8 3.98727584234097e-05
6.9 4.40665785872174e-05
7 4.87018996328695e-05
7.1 5.38256530581239e-05
7.2 5.9490264166217e-05
7.3 6.57548374587387e-05
7.4 7.26871105714077e-05
7.5 8.03669218218231e-05
7.6 8.88926821626585e-05
7.7 9.83938197417476e-05
7.8 0.000109055074549687
7.9 0.00012116421536243
8 0.000135205833079743
8.1 0.000152045306528546
8.2 0.000173288292375507
8.3 0.000201980035970407
8.4 0.000243959062287314
8.5 0.000310464325306917
8.6 0.000423130892370314
8.7 0.000623513988529607
8.8 0.000991155546298596
8.9 0.0016776873415791
9 0.00297089591126679
9.1 0.00541450579876799
9.2 0.0100311076854367
9.3 0.018735176699545
9.4 0.0350948902314198
9.5 0.0657312353286343
9.6 0.122876645703028
9.7 0.229034749829168
9.8 0.425432179260078
9.9 0.787287423036887
};
\addplot [very thick, black]
table {%
0.5 9.15224208765413e-08
0.6 1.01147917904633e-07
0.7 1.11785737292103e-07
0.8 1.23542345910877e-07
0.9 1.36535407851543e-07
1 1.50894962045123e-07
1.1 1.66764723736399e-07
1.2 1.84303522834388e-07
1.3 2.03686893535456e-07
1.4 2.25108831128557e-07
1.5 2.48783733565283e-07
1.6 2.74948547226631e-07
1.7 3.03865138362021e-07
1.8 3.35822913934739e-07
1.9 3.71141718104095e-07
2 4.10175033333275e-07
2.1 4.53313518160645e-07
2.2 5.00988917041702e-07
2.3 5.53678381392703e-07
2.4 6.11909245082412e-07
2.5 6.76264302166705e-07
2.6 7.47387639687365e-07
2.7 8.25991083911676e-07
2.8 9.12861324528967e-07
2.9 1.00886778810543e-06
3 1.11497133959743e-06
3.1 1.23223389901092e-06
3.2 1.36182906945383e-06
3.3 1.5050538829504e-06
3.4 1.66334178157361e-06
3.5 1.83827696381529e-06
3.6 2.03161023977706e-06
3.7 2.2452765538663e-06
3.8 2.48141435037014e-06
3.9 2.74238697572466e-06
4 3.03080633168032e-06
4.1 3.34955901609263e-06
4.2 3.70183521296365e-06
4.3 4.0911606208758e-06
4.4 4.52143173936824e-06
4.5 4.99695486641397e-06
4.6 5.5224891972973e-06
4.7 6.10329445623991e-06
4.8 6.74518353748867e-06
4.9 7.45458068271509e-06
5 8.23858577698523e-06
5.1 9.10504540679574e-06
5.2 1.00626313913489e-05
5.3 1.11209275730339e-05
5.4 1.22905257357427e-05
5.5 1.35831316110031e-05
5.6 1.50116820328746e-05
5.7 1.65904744141318e-05
5.8 1.83353098395765e-05
5.9 2.02636512086063e-05
6 2.23947980097801e-05
6.1 2.47500794765874e-05
6.2 2.73530680575853e-05
6.3 3.02298153373872e-05
6.4 3.34091127696775e-05
6.5 3.69227798317574e-05
6.6 4.08059824845685e-05
6.7 4.50975851254497e-05
6.8 4.98405395560888e-05
6.9 5.50823148585904e-05
7 6.08753724820058e-05
7.1 6.72776912941491e-05
7.2 7.43533478535989e-05
7.3 8.21731577094434e-05
7.4 9.0815384147123e-05
7.5 0.000100366521473755
7.6 0.000110922160682368
7.7 0.000122587946159004
7.8 0.000135480633007961
7.9 0.000149729255577752
8 0.000165476418883897
8.1 0.000182879725856039
8.2 0.000202113354699154
8.3 0.000223369802167427
8.4 0.000246861810223502
8.5 0.000272824495420271
8.6 0.000301517702432881
8.7 0.000333228605541455
8.8 0.000368274584617282
8.9 0.000407006405474844
9 0.000449811738659468
9.1 0.000497119056511877
9.2 0.000549401957004538
9.3 0.000607183976998607
9.4 0.000671043982424039
9.5 0.000741622268740363
9.6 0.000819627592229557
9.7 0.000905845521192084
9.8 0.00100114882423652
9.9 0.00110651125310398
};
\addplot [very thick, black]
table {%
0.5 1.09826906271173e-07
0.6 1.21377502833121e-07
0.7 1.34142886239809e-07
0.8 1.48250816738967e-07
0.9 1.63842491240869e-07
1 1.81073956464473e-07
1.1 2.00117670705431e-07
1.2 2.21164229856681e-07
1.3 2.44424274956202e-07
1.4 2.7013060035332e-07
1.5 2.98540483592805e-07
1.6 3.29938260335008e-07
1.7 3.64638170082723e-07
1.8 4.02987501195747e-07
1.9 4.45370066669515e-07
2 4.9221004546456e-07
2.1 5.43976227832124e-07
2.2 6.01186707124556e-07
2.3 6.64414065047721e-07
2.4 7.34291102251163e-07
2.5 8.11517171609697e-07
2.6 8.96865177582042e-07
2.7 9.91189311698424e-07
2.8 1.09543360159652e-06
2.9 1.21064135916734e-06
3 1.33796562237131e-06
3.1 1.47868069522976e-06
3.2 1.63419490148781e-06
3.3 1.80606467959183e-06
3.4 1.9960101600485e-06
3.5 2.20593238106912e-06
3.6 2.43793231479896e-06
3.7 2.69433189455265e-06
3.8 2.97769725350326e-06
3.9 3.29086440740553e-06
4 3.63696763839484e-06
4.1 4.01947086393625e-06
4.2 4.44220230487474e-06
4.3 4.90939279955617e-06
4.4 5.42571814747946e-06
4.5 5.99634590626958e-06
4.6 6.6269871103311e-06
4.7 7.32395342880011e-06
4.8 8.09422033485031e-06
4.9 8.94549691857308e-06
5 9.8863030421423e-06
5.1 1.09260546094585e-05
5.2 1.20751578036799e-05
5.3 1.33451132358012e-05
5.4 1.47486310466339e-05
5.5 1.62997581141674e-05
5.6 1.80140186394454e-05
5.7 1.99085695179877e-05
5.8 2.20023720517673e-05
5.9 2.43163817202936e-05
6 2.68737579100948e-05
6.1 2.97000957016421e-05
6.2 3.28236820335184e-05
6.3 3.62757788076067e-05
6.4 4.00909357687118e-05
6.5 4.43073362900191e-05
6.6 4.89671795251268e-05
6.7 5.41171027513595e-05
6.8 5.98086481313141e-05
6.9 6.60987785641478e-05
7 7.30504477894181e-05
7.1 8.07332304492684e-05
7.2 8.92240184148308e-05
7.3 9.86077903459171e-05
7.4 0.000108978462186008
7.5 0.000120439827104583
7.6 0.000133106594294044
7.7 0.000147105537017871
7.8 0.000162576761400052
7.9 0.000179675108654261
8 0.000198571704786771
8.1 0.000219455673283043
8.2 0.00024253602791913
8.3 0.000268043764641805
8.4 0.000296234173453637
8.5 0.000327389393441137
8.6 0.00036182123651757
8.7 0.000399874308141389
8.8 0.000441929456243484
8.9 0.000488407582881284
9 0.000539773856768017
9.1 0.000596542368837545
9.2 0.000659281277439217
9.3 0.0007286184946576
9.4 0.000805247970667673
9.5 0.000889936639021424
9.6 0.00098353209237665
9.7 0.00108697106548919
9.8 0.00120128881036932
9.9 0.00132762945743204
};
\draw (axis cs:1.5,0.01) node[
  scale=0.85,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=1.4pt,
  text=darkslategray38,
  rotate=0.0
]{K=10};
\draw (axis cs:3.9,0.01) node[
  scale=0.85,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=1.4pt,
  text=darkslategray38,
  rotate=0.0
]{K=20};
\draw (axis cs:6.2,0.01) node[
  scale=0.85,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=1.4pt,
  text=darkslategray38,
  rotate=0.0
]{K=30};
\draw (axis cs:8.5,0.01) node[
  scale=0.85,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=1.4pt,
  text=darkslategray38,
  rotate=0.0
]{K=40};
\draw (axis cs:9.5,0.0003) node[
  scale=0.85,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=1.4pt,
  text=darkslategray38,
  rotate=15.0
]{K=50};
\draw (axis cs:9.5,0.0017) node[
  scale=0.85,
  fill=white,
  draw=white,
  line width=0.4pt,
  inner sep=1.4pt,
  text=darkslategray38,
  rotate=15.0
]{K=60};
\end{axis}

\end{tikzpicture}

